Simple purely infinite $C^*$-algebras associated with normal subshifts

We will introduce a notion of normal subshifts. A subshift $(\Lambda,\sigma)$ is said to be normal if it satisfies a certain synchronizing property called $\lambda$-synchronizing and is infinite as a set. We have lots of purely infinite simple $C^*$-algebras from normal subshifts including irreducible infinite sofic shifts, Dyck shifts, $\beta$-shifts, and so on. Eventual conjugacy of one-sided normal subshifts and topological conjugacy of two-sided normal subshifts are characterized in terms of the associated $C^*$-algebras and the associated stabilized $C^*$-algebras with its diagonals and gauge actions, respectively.

==> fig2evenodd.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 41.9800, 13.7500)( 14.8800,-23.2500)
% STR 2 0 3 0
% 3 3036 1842 3036 1942 0 0
% 
\put(30.3600,-19.4200){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2420 860 2420 960 0 0
% 
\put(24.2000,-9.6000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2700 2130 2700 2230 2 0
% $u_3$
\put(27.0000,-22.3000){\makebox(0,0)[lb]{$u_3$}}%
% ELLIPSE 2 0 3 0
% 4 3090 2170 2897 2325 2853 2234 2909 2141
% 
\special{pn 8}%
\special{ar 3090 2170 194 156  3.3379255 6.2831853}%
\special{ar 3090 2170 194 156  0.0000000 2.8160494}%
% SARROW 2 0 3 1
% 2 2910 2224 2907 2219
% 
\special{pn 8}%
\special{pa 2910 2224}%
\special{pa 2908 2220}%
\special{fp}%
\special{sh 1}%
\special{pa 2908 2220}%
\special{pa 2924 2286}%
\special{pa 2934 2266}%
\special{pa 2958 2266}%
\special{pa 2908 2220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1740 2010 2210 1380
% 
\special{pn 8}%
\special{pa 1740 2010}%
\special{pa 2210 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 2210 1380}%
\special{pa 2154 1422}%
\special{pa 2178 1424}%
\special{pa 2186 1446}%
\special{pa 2210 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2567 2175 1783 2170
% 
\special{pn 8}%
\special{pa 2568 2176}%
\special{pa 1784 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 1784 2170}%
\special{pa 1850 2190}%
\special{pa 1836 2170}%
\special{pa 1850 2150}%
\special{pa 1784 2170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2310 1370 2718 2040
% 
\special{pn 8}%
\special{pa 2310 1370}%
\special{pa 2718 2040}%
\special{fp}%
\special{sh 1}%
\special{pa 2718 2040}%
\special{pa 2700 1974}%
\special{pa 2690 1994}%
\special{pa 2666 1994}%
\special{pa 2718 2040}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2120 1370 1655 2002
% 
\special{pn 8}%
\special{pa 2120 1370}%
\special{pa 1656 2002}%
\special{fp}%
\special{sh 1}%
\special{pa 1656 2002}%
\special{pa 1712 1960}%
\special{pa 1688 1960}%
\special{pa 1678 1936}%
\special{pa 1656 2002}%
\special{fp}%
% STR 2 0 3 0
% 3 1550 2140 1550 2240 2 0
% $u_2$
\put(15.5000,-22.4000){\makebox(0,0)[lb]{$u_2$}}%
% STR 2 0 3 0
% 3 2164 1200 2164 1300 2 0
% $u_1$
\put(21.6400,-13.0000){\makebox(0,0)[lb]{$u_1$}}%
% STR 2 0 3 0
% 3 5686 1832 5686 1932 0 0
% 
\put(56.8600,-19.3200){\makebox(0,0)[lb]{}}%
% ELLIPSE 2 0 3 0
% 4 5438 2180 5570 2290 5570 2172 5570 2172
% 
\special{pn 8}%
\special{ar 5438 2180 132 110  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5070 850 5070 950 0 0
% 
\put(50.7000,-9.5000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 5350 2130 5350 2230 2 0
% $w_3$
\put(53.5000,-22.3000){\makebox(0,0)[lb]{$w_3$}}%
% VECTOR 2 0 3 0
% 2 4390 2000 4860 1370
% 
\special{pn 8}%
\special{pa 4390 2000}%
\special{pa 4860 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 4860 1370}%
\special{pa 4804 1412}%
\special{pa 4828 1414}%
\special{pa 4836 1436}%
\special{pa 4860 1370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4770 1360 4305 1992
% 
\special{pn 8}%
\special{pa 4770 1360}%
\special{pa 4306 1992}%
\special{fp}%
\special{sh 1}%
\special{pa 4306 1992}%
\special{pa 4362 1950}%
\special{pa 4338 1950}%
\special{pa 4328 1926}%
\special{pa 4306 1992}%
\special{fp}%
% STR 2 0 3 0
% 3 4210 2120 4210 2220 2 0
% $w_2$
\put(42.1000,-22.2000){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0
% 3 4820 1200 4820 1300 2 0
% $w_1$
\put(48.2000,-13.0000){\makebox(0,0)[lb]{$w_1$}}%
% VECTOR 2 0 3 0
% 2 5410 2010 4982 1351
% 
\special{pn 8}%
\special{pa 5410 2010}%
\special{pa 4982 1352}%
\special{fp}%
\special{sh 1}%
\special{pa 4982 1352}%
\special{pa 5002 1418}%
\special{pa 5012 1396}%
\special{pa 5036 1396}%
\special{pa 4982 1352}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4920 1401 5352 2056
% 
\special{pn 8}%
\special{pa 4920 1402}%
\special{pa 5352 2056}%
\special{fp}%
\special{sh 1}%
\special{pa 5352 2056}%
\special{pa 5332 1990}%
\special{pa 5324 2012}%
\special{pa 5300 2012}%
\special{pa 5352 2056}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4310 2150 4442 2260 4442 2142 4442 2142
% 
\special{pn 8}%
\special{ar 4310 2150 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4910 1240 5042 1350 5042 1232 5042 1232
% 
\special{pn 8}%
\special{ar 4910 1240 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2240 1230 2372 1340 2372 1222 2372 1222
% 
\special{pn 8}%
\special{ar 2240 1230 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1620 2170 1752 2280 1752 2162 1752 2162
% 
\special{pn 8}%
\special{ar 1620 2170 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2760 2170 2892 2280 2892 2162 2892 2162
% 
\special{pn 8}%
\special{ar 2760 2170 132 110  0.0000000 6.2831853}%
\end{picture}%


==> figevenodd.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.8500, 15.3000)(  9.9200,-24.9000)
% ELLIPSE 2 0 3 0
% 4 1628 2091 1722 2190 1722 2084 1722 2084
% 
\special{pn 8}%
\special{ar 1628 2092 94 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1259 2098 1526 2270 1510 2066 1588 2169
% 
\special{pn 8}%
\special{ar 1260 2098 268 172  0.3226621 6.0865560}%
% SARROW 2 0 3 1
% 2 1508 2158 1513 2152
% 
\special{pn 8}%
\special{pa 1508 2158}%
\special{pa 1514 2152}%
\special{fp}%
\special{sh 1}%
\special{pa 1514 2152}%
\special{pa 1456 2190}%
\special{pa 1480 2194}%
\special{pa 1486 2216}%
\special{pa 1514 2152}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 1630 2200 1630 2222 1636 2244 1646 2266 1661 2288 1680 2310 1703 2330 1730 2349 1761 2368 1798 2386 1836 2404 1880 2419 1925 2432 1974 2446 2026 2457 2081 2467 2136 2475 2193 2481 2252 2486 2311 2488 2370 2490 2429 2488 2489 2487 2548 2482 2606 2477 2661 2468 2715 2460 2768 2448 2817 2436 2864 2422 2907 2408 2949 2391 2985 2373 3018 2355 3046 2336 3071 2315 3090 2294 3107 2272 3118 2250 3124 2228 3125 2206 3125 2206
% 
\special{pn 8}%
\special{pa 1630 2200}%
\special{pa 1632 2232}%
\special{pa 1644 2262}%
\special{pa 1662 2288}%
\special{pa 1682 2312}%
\special{pa 1708 2334}%
\special{pa 1734 2352}%
\special{pa 1762 2368}%
\special{pa 1790 2382}%
\special{pa 1818 2396}%
\special{pa 1848 2408}%
\special{pa 1878 2418}%
\special{pa 1910 2428}%
\special{pa 1940 2436}%
\special{pa 1970 2446}%
\special{pa 2002 2452}%
\special{pa 2034 2458}%
\special{pa 2064 2464}%
\special{pa 2096 2470}%
\special{pa 2128 2474}%
\special{pa 2160 2478}%
\special{pa 2192 2482}%
\special{pa 2224 2484}%
\special{pa 2256 2486}%
\special{pa 2288 2488}%
\special{pa 2320 2488}%
\special{pa 2352 2490}%
\special{pa 2384 2490}%
\special{pa 2416 2488}%
\special{pa 2448 2488}%
\special{pa 2480 2488}%
\special{pa 2512 2486}%
\special{pa 2544 2482}%
\special{pa 2574 2480}%
\special{pa 2606 2478}%
\special{pa 2638 2472}%
\special{pa 2670 2468}%
\special{pa 2702 2462}%
\special{pa 2734 2456}%
\special{pa 2764 2450}%
\special{pa 2796 2442}%
\special{pa 2826 2434}%
\special{pa 2858 2424}%
\special{pa 2888 2416}%
\special{pa 2918 2404}%
\special{pa 2948 2392}%
\special{pa 2976 2378}%
\special{pa 3004 2364}%
\special{pa 3032 2346}%
\special{pa 3058 2328}%
\special{pa 3080 2306}%
\special{pa 3102 2282}%
\special{pa 3118 2254}%
\special{pa 3126 2222}%
\special{pa 3126 2206}%
\special{sp}%
% SARROW 2 0 3 1
% 2 1630 2214 1630 2200
% 
\special{pn 8}%
\special{pa 1630 2214}%
\special{pa 1630 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1630 2200}%
\special{pa 1610 2268}%
\special{pa 1630 2254}%
\special{pa 1650 2268}%
\special{pa 1630 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 1557 2050 1557 2150 2 0
% $v_1$
\put(15.5700,-21.5000){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0
% 3 3396 1850 3396 1950 0 0
% 
\put(33.9600,-19.5000){\makebox(0,0)[lb]{}}%
% SPLINE 2 0 3 0
% 42 3094 1960 3094 1938 3089 1916 3079 1894 3064 1872 3045 1850 3022 1830 2994 1811 2963 1792 2927 1774 2888 1756 2844 1741 2800 1728 2750 1714 2699 1703 2644 1693 2588 1685 2532 1679 2473 1674 2414 1672 2355 1670 2296 1672 2236 1673 2177 1678 2119 1683 2063 1692 2009 1700 1957 1712 1908 1724 1860 1738 1817 1752 1776 1769 1739 1787 1706 1805 1679 1824 1653 1845 1634 1866 1618 1888 1607 1910 1600 1932 1599 1954 1599 1954
% 
\special{pn 8}%
\special{pa 3094 1960}%
\special{pa 3092 1928}%
\special{pa 3082 1898}%
\special{pa 3064 1872}%
\special{pa 3042 1848}%
\special{pa 3018 1828}%
\special{pa 2992 1810}%
\special{pa 2964 1794}%
\special{pa 2936 1778}%
\special{pa 2908 1764}%
\special{pa 2878 1752}%
\special{pa 2848 1742}%
\special{pa 2816 1734}%
\special{pa 2786 1724}%
\special{pa 2754 1716}%
\special{pa 2724 1708}%
\special{pa 2692 1702}%
\special{pa 2660 1696}%
\special{pa 2630 1692}%
\special{pa 2598 1686}%
\special{pa 2566 1682}%
\special{pa 2534 1680}%
\special{pa 2502 1676}%
\special{pa 2470 1674}%
\special{pa 2438 1674}%
\special{pa 2406 1672}%
\special{pa 2374 1670}%
\special{pa 2342 1670}%
\special{pa 2310 1672}%
\special{pa 2278 1672}%
\special{pa 2246 1674}%
\special{pa 2214 1676}%
\special{pa 2182 1678}%
\special{pa 2150 1680}%
\special{pa 2118 1684}%
\special{pa 2088 1688}%
\special{pa 2056 1694}%
\special{pa 2024 1698}%
\special{pa 1992 1704}%
\special{pa 1962 1712}%
\special{pa 1930 1720}%
\special{pa 1900 1728}%
\special{pa 1868 1736}%
\special{pa 1838 1746}%
\special{pa 1808 1756}%
\special{pa 1778 1768}%
\special{pa 1750 1782}%
\special{pa 1720 1798}%
\special{pa 1694 1814}%
\special{pa 1668 1834}%
\special{pa 1644 1854}%
\special{pa 1624 1880}%
\special{pa 1608 1908}%
\special{pa 1600 1938}%
\special{pa 1600 1954}%
\special{sp}%
% SARROW 2 0 3 1
% 2 3094 1946 3094 1960
% 
\special{pn 8}%
\special{pa 3094 1946}%
\special{pa 3094 1960}%
\special{fp}%
\special{sh 1}%
\special{pa 3094 1960}%
\special{pa 3114 1894}%
\special{pa 3094 1908}%
\special{pa 3074 1894}%
\special{pa 3094 1960}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3115 2099 3209 2198 3209 2092 3209 2092
% 
\special{pn 8}%
\special{ar 3116 2100 94 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2420 860 2420 960 0 0
% 
\put(24.2000,-9.6000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 3048 2060 3048 2160 2 0
% $v_2$
\put(30.4800,-21.6000){\makebox(0,0)[lb]{$v_2$}}%
% ELLIPSE 2 0 3 0
% 4 4396 2071 4490 2170 4490 2064 4490 2064
% 
\special{pn 8}%
\special{ar 4396 2072 94 100  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 4398 2180 4398 2202 4404 2224 4414 2246 4429 2268 4448 2290 4471 2310 4498 2329 4529 2348 4566 2366 4604 2384 4648 2399 4693 2412 4742 2426 4794 2437 4849 2447 4904 2455 4961 2461 5020 2466 5079 2468 5138 2470 5197 2468 5257 2467 5316 2462 5374 2457 5429 2448 5483 2440 5536 2428 5585 2416 5632 2402 5675 2388 5717 2371 5753 2353 5786 2335 5814 2316 5839 2295 5858 2274 5875 2252 5886 2230 5892 2208 5893 2186 5893 2186
% 
\special{pn 8}%
\special{pa 4398 2180}%
\special{pa 4400 2212}%
\special{pa 4412 2242}%
\special{pa 4430 2268}%
\special{pa 4450 2292}%
\special{pa 4476 2314}%
\special{pa 4502 2332}%
\special{pa 4530 2348}%
\special{pa 4558 2362}%
\special{pa 4586 2376}%
\special{pa 4616 2388}%
\special{pa 4646 2398}%
\special{pa 4678 2408}%
\special{pa 4708 2416}%
\special{pa 4738 2426}%
\special{pa 4770 2432}%
\special{pa 4802 2438}%
\special{pa 4832 2444}%
\special{pa 4864 2450}%
\special{pa 4896 2454}%
\special{pa 4928 2458}%
\special{pa 4960 2462}%
\special{pa 4992 2464}%
\special{pa 5024 2466}%
\special{pa 5056 2468}%
\special{pa 5088 2468}%
\special{pa 5120 2470}%
\special{pa 5152 2470}%
\special{pa 5184 2468}%
\special{pa 5216 2468}%
\special{pa 5248 2468}%
\special{pa 5280 2466}%
\special{pa 5312 2462}%
\special{pa 5342 2460}%
\special{pa 5374 2458}%
\special{pa 5406 2452}%
\special{pa 5438 2448}%
\special{pa 5470 2442}%
\special{pa 5502 2436}%
\special{pa 5532 2430}%
\special{pa 5564 2422}%
\special{pa 5594 2414}%
\special{pa 5626 2404}%
\special{pa 5656 2396}%
\special{pa 5686 2384}%
\special{pa 5716 2372}%
\special{pa 5744 2358}%
\special{pa 5772 2344}%
\special{pa 5800 2326}%
\special{pa 5826 2308}%
\special{pa 5848 2286}%
\special{pa 5870 2262}%
\special{pa 5886 2234}%
\special{pa 5894 2202}%
\special{pa 5894 2186}%
\special{sp}%
% SARROW 2 0 3 1
% 2 4398 2194 4398 2180
% 
\special{pn 8}%
\special{pa 4398 2194}%
\special{pa 4398 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 4398 2180}%
\special{pa 4378 2248}%
\special{pa 4398 2234}%
\special{pa 4418 2248}%
\special{pa 4398 2180}%
\special{fp}%
% STR 2 0 3 0
% 3 4325 2030 4325 2130 2 0
% $v_1$
\put(43.2500,-21.3000){\makebox(0,0)[lb]{$v_1$}}%
% SPLINE 2 0 3 0
% 42 5865 1980 5865 1958 5860 1936 5850 1914 5835 1892 5816 1870 5793 1850 5765 1831 5734 1812 5698 1794 5659 1776 5615 1761 5571 1748 5521 1734 5470 1723 5415 1713 5359 1705 5303 1699 5244 1694 5185 1692 5126 1690 5067 1692 5007 1693 4948 1698 4890 1703 4834 1712 4780 1720 4728 1732 4679 1744 4631 1758 4588 1772 4547 1789 4510 1807 4477 1825 4450 1844 4424 1865 4405 1886 4389 1908 4378 1930 4371 1952 4370 1974 4370 1974
% 
\special{pn 8}%
\special{pa 5866 1980}%
\special{pa 5864 1948}%
\special{pa 5852 1918}%
\special{pa 5836 1892}%
\special{pa 5814 1868}%
\special{pa 5790 1848}%
\special{pa 5762 1830}%
\special{pa 5736 1814}%
\special{pa 5706 1798}%
\special{pa 5678 1784}%
\special{pa 5648 1772}%
\special{pa 5618 1762}%
\special{pa 5588 1754}%
\special{pa 5556 1744}%
\special{pa 5526 1736}%
\special{pa 5494 1728}%
\special{pa 5464 1722}%
\special{pa 5432 1716}%
\special{pa 5400 1712}%
\special{pa 5368 1706}%
\special{pa 5336 1702}%
\special{pa 5306 1700}%
\special{pa 5274 1696}%
\special{pa 5242 1694}%
\special{pa 5210 1694}%
\special{pa 5178 1692}%
\special{pa 5146 1690}%
\special{pa 5114 1690}%
\special{pa 5082 1692}%
\special{pa 5050 1692}%
\special{pa 5018 1694}%
\special{pa 4986 1696}%
\special{pa 4954 1698}%
\special{pa 4922 1700}%
\special{pa 4890 1704}%
\special{pa 4858 1708}%
\special{pa 4826 1714}%
\special{pa 4794 1718}%
\special{pa 4764 1724}%
\special{pa 4732 1732}%
\special{pa 4702 1740}%
\special{pa 4670 1748}%
\special{pa 4640 1756}%
\special{pa 4608 1766}%
\special{pa 4578 1776}%
\special{pa 4550 1788}%
\special{pa 4520 1802}%
\special{pa 4492 1818}%
\special{pa 4464 1834}%
\special{pa 4440 1854}%
\special{pa 4416 1874}%
\special{pa 4396 1900}%
\special{pa 4380 1928}%
\special{pa 4370 1958}%
\special{pa 4370 1974}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5865 1966 5865 1980
% 
\special{pn 8}%
\special{pa 5866 1966}%
\special{pa 5866 1980}%
\special{fp}%
\special{sh 1}%
\special{pa 5866 1980}%
\special{pa 5886 1914}%
\special{pa 5866 1928}%
\special{pa 5846 1914}%
\special{pa 5866 1980}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5883 2079 5977 2178 5977 2072 5977 2072
% 
\special{pn 8}%
\special{ar 5884 2080 94 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5816 2040 5816 2140 2 0
% $v_2$
\put(58.1600,-21.4000){\makebox(0,0)[lb]{$v_2$}}%
% SPLINE 2 0 3 0
% 42 5910 1970 5910 1925 5905 1879 5894 1834 5879 1788 5859 1743 5835 1701 5806 1661 5774 1623 5735 1585 5695 1548 5649 1517 5604 1490 5552 1461 5499 1439 5441 1417 5383 1401 5324 1388 5263 1379 5202 1374 5141 1370 5078 1374 5016 1376 4955 1386 4895 1397 4837 1415 4780 1432 4726 1457 4675 1481 4625 1510 4580 1539 4538 1575 4498 1612 4464 1650 4436 1688 4409 1732 4389 1775 4373 1821 4361 1866 4354 1912 4353 1957 4353 1957
% 
\special{pn 8}%
\special{pa 5910 1970}%
\special{pa 5910 1938}%
\special{pa 5910 1906}%
\special{pa 5904 1874}%
\special{pa 5898 1844}%
\special{pa 5888 1814}%
\special{pa 5878 1782}%
\special{pa 5864 1754}%
\special{pa 5850 1726}%
\special{pa 5834 1698}%
\special{pa 5814 1672}%
\special{pa 5794 1646}%
\special{pa 5774 1622}%
\special{pa 5750 1600}%
\special{pa 5728 1578}%
\special{pa 5704 1556}%
\special{pa 5680 1536}%
\special{pa 5652 1520}%
\special{pa 5624 1502}%
\special{pa 5598 1486}%
\special{pa 5570 1470}%
\special{pa 5540 1456}%
\special{pa 5512 1444}%
\special{pa 5482 1432}%
\special{pa 5452 1420}%
\special{pa 5420 1412}%
\special{pa 5390 1404}%
\special{pa 5358 1396}%
\special{pa 5328 1390}%
\special{pa 5296 1384}%
\special{pa 5264 1380}%
\special{pa 5232 1376}%
\special{pa 5200 1374}%
\special{pa 5168 1372}%
\special{pa 5136 1370}%
\special{pa 5104 1372}%
\special{pa 5072 1374}%
\special{pa 5040 1376}%
\special{pa 5008 1378}%
\special{pa 4978 1382}%
\special{pa 4946 1388}%
\special{pa 4914 1394}%
\special{pa 4884 1400}%
\special{pa 4852 1410}%
\special{pa 4822 1420}%
\special{pa 4792 1428}%
\special{pa 4762 1440}%
\special{pa 4732 1454}%
\special{pa 4704 1468}%
\special{pa 4674 1482}%
\special{pa 4646 1498}%
\special{pa 4620 1514}%
\special{pa 4592 1532}%
\special{pa 4566 1550}%
\special{pa 4542 1572}%
\special{pa 4520 1594}%
\special{pa 4496 1616}%
\special{pa 4474 1638}%
\special{pa 4454 1664}%
\special{pa 4436 1690}%
\special{pa 4418 1716}%
\special{pa 4404 1744}%
\special{pa 4390 1774}%
\special{pa 4380 1804}%
\special{pa 4370 1834}%
\special{pa 4362 1866}%
\special{pa 4356 1898}%
\special{pa 4354 1930}%
\special{pa 4354 1958}%
\special{sp}%
% SARROW 2 0 3 1
% 2 5910 1941 5910 1970
% 
\special{pn 8}%
\special{pa 5910 1942}%
\special{pa 5910 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 5910 1970}%
\special{pa 5930 1904}%
\special{pa 5910 1918}%
\special{pa 5890 1904}%
\special{pa 5910 1970}%
\special{fp}%
% STR 2 0 3 0
% 3 2270 1530 2270 1630 2 0
% $0$
\put(22.7000,-16.3000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 2270 2350 2270 2450 2 0
% $0$
\put(22.7000,-24.5000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 5070 2330 5070 2430 2 0
% $0$
\put(50.7000,-24.3000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 5060 1560 5060 1660 2 0
% $0$
\put(50.6000,-16.6000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 5050 1220 5050 1320 2 0
% $1$
\put(50.5000,-13.2000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 1170 1800 1170 1900 2 0
% $1$
\put(11.7000,-19.0000){\makebox(0,0)[lb]{$1$}}%
\end{picture}%

